Accelerating CNN inference on FPGAs: A Survey

Convolutional Neural Networks (CNNs) are currently adopted to solve an ever greater number of problems, ranging from speech recognition to image classification and segmentation. The large amount of processing required by CNNs calls for dedicated and tailored hardware support methods. Moreover, CNN workloads have a streaming nature, well suited to reconfigurable hardware architectures such as FPGAs. The amount and diversity of research on the subject of CNN FPGA acceleration within the last 3 years demonstrates the tremendous industrial and academic interest. This paper presents a state-of-the-art of CNN inference accelerators over FPGAs. The computational workloads, their parallelism and the involved memory accesses are analyzed. At the level of neurons, optimizations of the convolutional and fully connected layers are explained and the performances of the different methods compared. At the network level, approximate computing and datapath optimization methods are covered and state-of-the-art approaches compared. The methods and tools investigated in this survey represent the recent trends in FPGA CNN inference accelerators and will fuel the future advances on efficient hardware deep learning.

==> tikz/DPNConvLayer.tex <==
\begin{tikzpicture}[scale=0.65, every node/.style={scale=0.65}]

    \tikzset{neuron/.style={draw,circle,minimum size=1.2cm}};
    \tikzset{conv/.style={draw,rectangle,rounded corners=3pt,minimum size=0.4cm}};
    \tikzset{sum/.style={draw,circle,minimum size=1cm}};
    \tikzset{act/.style={draw,rectangle,rounded corners=3pt,minimum size=1cm}};
    \tikzset{neuronBox/.style={draw,rectangle,dashed,rounded corners=10pt,minimum width=5.5cm,minimum height=1.8cm}};
    \tikzset{void/.style={}}

    \node[void]     (i0)      at(-3,2)   {$\matr{X}^{ \text{conv}}_2$};
    \node[void]     (i1)      at(-3,4)   {$\matr{X}^{ \text{conv}}_1$};
    \node[void]     (i2)      at(-3,6)   {$\matr{X}^{ \text{conv}}_0$};
%    \node[]         (r)       at(2,4)    {\huge{\textcolor{red}{ADD NETLIST-VIEW}}};

    \node [conv] (ce0)  at (0,-0.5)   {{$\text{conv2D}$}};
    \node [conv] (ce1)  at (0,0)       {{$\text{conv2D}$}};
    \node [conv] (ce2)  at (0,0.5)    {{$\text{conv2D}$}};
    \node [conv] (ce3)  at (0,1.5)    {{$\text{conv2D}$}};
    \node [conv] (ce4)  at (0,2)       {{$\text{conv2D}$}};
    \node [conv] (ce5)  at (0,2.5)    {{$\text{conv2D}$}};
    \node [conv] (ce6)  at (0,3.5)    {{$\text{conv2D}$}};
    \node [conv] (ce7)  at (0,4)       {{$\text{conv2D}$}};
    \node [conv] (ce8)  at (0,4.5)    {{$\text{conv2D}$}};
    \node [conv] (ce9)  at (0,5.5)    {{$\text{conv2D}$}};
    \node [conv] (ce10) at (0,6)      {{$\text{conv2D}$}};
    \node [conv] (ce11) at (0,6.5)    {{$\text{conv2D}$}};
	\node [conv] (ce12) at (0,7.5)    {{$\text{conv2D}$}};
    \node [conv] (ce13) at (0,8)      {{$\text{conv2D}$}};
    \node [conv] (ce14) at (0,8.5)    {{$\text{conv2D}$}};
    
    \node[sum]   (sum0)      at(2,0)    {$\Sigma$};
    \node[sum]   (sum1)      at(2,2)    {$\Sigma$};
    \node[sum]   (sum2)      at(2,4)    {$\Sigma$};
    \node[sum]   (sum3)      at(2,6)    {$\Sigma$};
    \node[sum]   (sum4)      at(2,8)    {$\Sigma$};
    
    \node[act]   (act0)      at(3.5,0)    {$\mbox{act}$};
    \node[act]   (act1)      at(3.5,2)    {$\mbox{act}$};
    \node[act]   (act2)      at(3.5,4)    {$\mbox{act}$};
    \node[act]   (act3)      at(3.5,6)    {$\mbox{act}$};
    \node[act]   (act4)      at(3.5,8)    {$\mbox{act}$};
  
    
    \node[void]     (o0)      at(5.5,0)  {$\matr{Y}^{ \text{conv}}_4$};
    \node[void]     (o1)      at(5.5,2)  {$\matr{Y}^{ \text{conv}}_3$};
    \node[void]     (o2)      at(5.5,4)  {$\matr{Y}^{ \text{conv}}_2$};
    \node[void]     (o3)      at(5.5,6)  {$\matr{Y}^{ \text{conv}}_1$};
    \node[void]     (o4)      at(5.5,8)  {$\matr{Y}^{ \text{conv}}_0$};
    
    \node[neuronBox]   (n0)      at(1.8,0)  {};
    \node[neuronBox]   (n1)      at(1.8,2)  {};
    \node[neuronBox]   (n2)      at(1.8,4)  {};
    \node[neuronBox]   (n3)      at(1.8,6)  {};
    \node[neuronBox]   (n4)      at(1.8,8)  {};
    
    \draw[->,>=latex] (i0)--(ce0.west);
    \draw[->,>=latex] (i0)--(ce3.west);
    \draw[->,>=latex] (i0)--(ce6.west);
    \draw[->,>=latex] (i0)--(ce9.west);
    \draw[->,>=latex] (i0)--(ce12.west);

    \draw[->,>=latex] (i1)--(ce1.west);
    \draw[->,>=latex] (i1)--(ce4.west);
    \draw[->,>=latex] (i1)--(ce7.west);
    \draw[->,>=latex] (i1)--(ce10.west);
    \draw[->,>=latex] (i1)--(ce13.west);

    \draw[->,>=latex] (i2)--(ce2.west);
    \draw[->,>=latex] (i2)--(ce5.west);
    \draw[->,>=latex] (i2)--(ce8.west);
    \draw[->,>=latex] (i2)--(ce11.west);
    \draw[->,>=latex] (i2)--(ce14.west);
  
  
    \draw[->,>=latex] (ce0) --(sum0)   ;
    \draw[->,>=latex] (ce3) --(sum1)   ;
    \draw[->,>=latex] (ce6) --(sum2)   ;
    \draw[->,>=latex] (ce9) --(sum3)   ;
    \draw[->,>=latex] (ce12)--(sum4)   ;
    \draw[->,>=latex] (ce1) --(sum0)   ;
    \draw[->,>=latex] (ce4) --(sum1)   ;
    \draw[->,>=latex] (ce7) --(sum2)   ;
    \draw[->,>=latex] (ce10)--(sum3)   ;
    \draw[->,>=latex] (ce13)--(sum4)   ;
    \draw[->,>=latex] (ce2) --(sum0)   ;
    \draw[->,>=latex] (ce5) --(sum1)   ;
    \draw[->,>=latex] (ce8) --(sum2)   ;
    \draw[->,>=latex] (ce11)--(sum3)   ;
    \draw[->,>=latex] (ce14)--(sum4)   ;

    
    \draw[->,>=latex] (sum0)--(act0);
    \draw[->,>=latex] (sum1)--(act1);
    \draw[->,>=latex] (sum2)--(act2);
    \draw[->,>=latex] (sum3)--(act3);
    \draw[->,>=latex] (sum4)--(act4);

    \draw[->,>=latex] (act0)--(o0);
    \draw[->,>=latex] (act1)--(o1);
    \draw[->,>=latex] (act2)--(o2);
    \draw[->,>=latex] (act3)--(o3);
    \draw[->,>=latex] (act4)--(o4);
    
\end{tikzpicture}

==> tikz/chart.tex <==
\begin{forest}
for tree={%
    l sep=1cm,
    s sep=0.1cm,
    minimum height=0.8cm,
    minimum width=1cm,
    rounded corners=2pt,
    align=center,
    draw
    }
    [FPGA Acceleration of CNNs
		[Algorithmic Optimization
           [GEMM\\~\cite{Cong2014,Suda2016,Nurvitadhi2017,Chellapilla2006}]
			[Winograd\\~\cite{Aydonat2017,DiCecco2016}]
			[FFT\\~\cite{Zhang2017,Ko2017}]
		]
		[Datapath Optimization
			[SDF / DPN \\ \cite{Venieris2016,Sharma2016}\\ \cite{Li2016a,Natale2017,Abdelouahab2017}]
			[DSE/Roofline \\ \cite{Zhang2015,Motamedi2016}\\ \cite{Suda2016,Meloni2016}\\ \cite{Motamedi2017,Wei2017}]
			[misc.]
		]
		[CNN model Optimization
        	[Sparsity
            	[Pruning \\ \cite{Molchanov17,Fujii2017}]
            	[SVD \\ \cite{Qiu2016}]
        	]
        	[Quantization
            	[Linear \\ \cite{Suyog2015, Zhou2016b} \\ \cite{Courbariaux2014,Qiu2016,Gysel2016}]
            	[Binary \\ \cite{Courbariaux2015,Rastegari2017} \\ \cite{Umuroglu2017,Andri2016,Zhao2015}]
        	]
        	[Stochastic\\~\cite{Sim2017b,Lee2017}\\~\cite{Vogel,Kim2016b,Ren2016,Ardakani2015}]
      	]
      	[Hardware Generation
      		[HLS Based
      			[OpenCL\\ \cite{Suda2016} \\ \cite{Aydonat2017,Zhang2017a}]
      			[Vivado HLS\\ \cite{Zhang2015,Umuroglu2017}\\ \cite{Venieris2016} \\~\cite{Tapiador2017}]
      		]
      		[DSL Based]
      		[RTL \\ \cite{Motamedi2017}]
      	]
      ]
\end{forest}

